Angular Estimation Comparison with ISAC PoC

The introduction of Integrated Sensing and Communications (ISAC) in cellular systems is not expected to result in a shift away from the popular choice of cost- and energy-efficient analog or hybrid beamforming structures. However, this comes at the cost of limiting the angular capabilities to a confined space per acquisitions. Thus, as a prerequisite for the successful implementation of numerous ISAC use cases, the need for an optimal angular estimation of targets and their separation based on the minimal number of angular samples arises. In this work, different approaches for angular estimation based on a minimal, DFT-based set of angular samples are evaluated. The samples are acquired through sweeping multiple beams of an ISAC proof of concept (PoC) in the industrial scenario of the ARENA2036. The study's findings indicate that interpolation approaches are more effective for generalizing across different types of angular scenarios. While the orthogonal matching pursuit (OMP) approach exhibits the most accurate estimation for a single, strong and clearly discriminable target, the DFT-based interpolation approach demonstrates the best overall estimation performance.

==> Figures/intensity_concatenated_w_cm.tex <==
\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}

    \begin{axis}[
        axis on top,
        width=\figwidth,
        height=\figheight,
        %scale only axis,
        %axis equal=true,
        xmajorgrids=true,
        grid style={solid, black!15},
        enlargelimits=false,
        xmin=-0.25, xmax=0.25,
        xlabel near ticks,
        x label style={yshift=0.2em},
        ymin=0, ymax=50,
        ytick={5,15,25,35,45},
        xtick={-0.3,-0.2,-0.1,0,0.1,0.2,0.3},
        % xticklabels={$0$,$-0.25$,$0$,$0.25$,$0.5$},
        yticklabels={\tiny{\gls{omp}}, \tiny{Spline}, \tiny{\gls{dft}}, \tiny{Samples}, \tiny{Over.}},
        yticklabel style={rotate=90},
        ylabel near ticks,
        xlabel={Azimuth in \gls{naf}},
        % ylabel={Range in m},
        y label style={yshift=-0.5em},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend cell align={left},
        legend columns = 3,
        legend style={
          fill opacity=1.0,
          draw opacity=1,
          text opacity=1,
          at={(0.999,0.999)},  % single col: (0.275,0.03) original: (0.91,0.86)
          anchor=north east,
          draw=lightgray,
          font=\scriptsize
        },
        % legend to name = common_legend,
        %colorbar horizontal,
        colorbar,
        point meta min=-60,
        point meta max=0,
        colormap name=jet_inue,
        colorbar style=
            {ylabel={Power in dB}, 
            at={(1.08, 0)},
            anchor = south,
            width = 0.2cm,
            ytick={-60,-45,-15, 0},
            ylabel style={yshift=0.8cm},
            every axis/.append style=
                {font=\footnotesize}
            }
        ]

        \addplot[forget plot] graphics[
          xmin=-0.2667, 
          xmax=0.2667, 
          ymin=0, 
          ymax=50,
          includegraphics={
            trim= 20 4 20 4,
            clip,}
            ] {\selectBDir\selectFrames\selectScenario\selectDist\selectSuffix};

        % % load marker data
        % % Load the CSV file
        % \def \selectPeakDir {Data/PeakEstimates/}
        % \def \selectCSV {cm_peak_estimates.txt}
        % \pgfplotstableread[col sep=comma]{\selectPeakDir\selectFrames\selectScenario\selectDist\selectCSV}\datatable
        
        % \if\showObjects1
        %     \input{Figures/plot_gt}
        % \fi
    
        % \if\showMarker1
        %     \input{Figures/plot_peak_data}
        % \fi
        
        % % legend dummy entries
        % \addplot[mark=o, color=black, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none] coordinates {(0, 0)}; \addlegendentry{Oversampling Estimate}
        % \addplot[mark=triangle, color=blue, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none] coordinates {(0, 0)}; \addlegendentry{\gls{dft} Estimate}
        % \addplot[mark=pentagon, color=green, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none] coordinates {(0, 0)}; \addlegendentry{Spline Estimate}

    
    \end{axis}

\end{tikzpicture}


==> Figures/intensity_concatenated_w_labels.tex <==

\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}

    \begin{axis}[
        axis on top,
        width=\figwidth,
        height=\figheight,
        %scale only axis,
        %axis equal=true,
        xmajorgrids=true,
        grid style={solid, black!15},
        enlargelimits=false,
        xmin=-0.25, xmax=0.25,
        xlabel near ticks,
        x label style={yshift=0.2em},
        ymin=0, ymax=50,
        ytick={5,15,25,35,45},
        xtick={-0.3,-0.2,-0.1,0,0.1,0.2,0.3},
        % xticklabels={$0$,$-0.25$,$0$,$0.25$,$0.5$},
        yticklabels={\tiny{\gls{omp}}, \tiny{Spline}, \tiny{\gls{dft}}, \tiny{Samples}, \tiny{Over.}},
        yticklabel style={rotate=90},
        ylabel near ticks,
        xlabel={Azimuth in \gls{naf}},
        % ylabel={Range in m},
        y label style={yshift=-0.5em},
        label style={font=\footnotesize},
        tick label style={font=\scriptsize},
        legend cell align={left},
        legend columns = 3,
        legend style={
          fill opacity=1.0,
          draw opacity=1,
          text opacity=1,
          at={(0.999,0.999)},  % single col: (0.275,0.03) original: (0.91,0.86)
          anchor=north east,
          draw=lightgray,
          font=\scriptsize
        },
        % legend to name = common_legend,
        %colorbar horizontal,
        % colorbar,
        % point meta min=-60,
        % point meta max=0,
        % colormap name=jet_inue,
        % colorbar style=
        %     {ylabel={Power in dB}, 
        %     at={(1.05, 0)},
        %     anchor = south,
        %     width = 0.3cm,
        %     ytick={-60,-40,-20, 0},
        %     ylabel style={yshift=0.8cm},
        %     every axis/.append style=
        %         {font=\footnotesize}
        %     }
        ]

        \addplot[forget plot] graphics[
          xmin=-0.2667, 
          xmax=0.2667, 
          ymin=0, 
          ymax=50,
          includegraphics={
            trim= 20 4 20 4,
            clip,}
            ] {\selectBDir\selectFrames\selectScenario\selectDist\selectSuffix};

        % \node[] at (0.15,7.5) {\tiny{OMP}};
        % \node[] at (0.15,17.5) {\tiny{Spline}};
        % \node[] at (0.15,27.5) {\tiny{\gls{dft}}};
        % \node[] at (0.15,37.5) {\tiny{\gls{dft} Samples}};
        % \node[] at (0.15,47.5) {\tiny{Oversampl.}};
        % % load marker data
        % % Load the CSV file
        % \def \selectPeakDir {Data/PeakEstimates/}
        % \def \selectCSV {cm_peak_estimates.txt}
        % \pgfplotstableread[col sep=comma]{\selectPeakDir\selectFrames\selectScenario\selectDist\selectCSV}\datatable
        
        % \if\showObjects1
        %     \input{Figures/plot_gt}
        % \fi
    
        % \if\showMarker1
        %     \input{Figures/plot_peak_data}
        % \fi
        
        % % legend dummy entries
        % \addplot[mark=o, color=black, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none] coordinates {(0, 0)}; \addlegendentry{Oversampling Estimate}
        % \addplot[mark=triangle, color=blue, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none] coordinates {(0, 0)}; \addlegendentry{\gls{dft} Estimate}
        % \addplot[mark=pentagon, color=green, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none] coordinates {(0, 0)}; \addlegendentry{Spline Estimate}

    
    \end{axis}

\end{tikzpicture}


==> Figures/intensity_legend.tex <==
\pgfplotsset{scaled y ticks=false}

\def \globalscale {1}
\begin{tikzpicture}[yscale=\globalscale,xscale=\globalscale]

    \begin{axis}[
        axis lines=none, % Removes axis lines
        ticks=none,      % Removes ticks
        width=10cm, height=6cm,
        legend cell align={left},
        legend columns = 6,
        legend style={
          fill opacity=1.0,
          draw opacity=1,
          text opacity=1,
          at={(0.999,0.999)},  % single col: (0.275,0.03) original: (0.91,0.86)
          anchor=north east,
          draw=lightgray,
          font=\scriptsize
        },
        legend to name = common_legend,
        ]

    % legend dummy entries
    \addplot[mark=square, color=black, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none, only marks] coordinates {(1,1)}; \addlegendentry{Setup Estimate}
    \addplot[mark=o, color=black, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none, only marks] coordinates {(1,1)}; \addlegendentry{Oversampling Estimate}
    \addplot[mark=triangle, color=blue, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none, only marks] coordinates {(1,1)}; \addlegendentry{\gls{dft} Estimate}
    \addplot[mark=pentagon, color=green, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none, only marks] coordinates {(1,1)};\addlegendentry{Spline Estimate}
    \addplot[mark=triangle, color=pink, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none, only marks] coordinates {(1,1)};\addlegendentry{\gls{dft} 2 Estimate}
    \addplot[mark=square, color=violet, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none, only marks] coordinates {(1,1)};\addlegendentry{Matched Pursuit Estimate}

    % welcome to lazy hacking
    \addplot[mark=square*, fill=white, color=white, mark options={scale=2.2, line width=1.5pt}, mark size=3.0pt, draw=none, only marks] coordinates {(1,1)};

    \end{axis}

\end{tikzpicture}


==> Figures/intensity_plot.tex <==

\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}

    \begin{axis}[
        axis on top,
        width=\figwidth,
        height=\figheight,
        %scale only axis,
        %axis equal=true,
        grid=major,
        grid style={solid, black!15},
        enlargelimits=false,
        xmin=-0.25, xmax=0.25,
        xlabel near ticks,
        x label style={yshift=0.2em},
        ymin=0, ymax=25,
        ytick={0,5,10,15,20,25},
        xtick={-0.3,-0.2,-0.1,0,0.1,0.2,0.3},
        % xticklabels={$0$,$-0.25$,$0$,$0.25$,$0.5$},
        % yticklabels={$-0.5$,$-0.25$,$0$,$0.25$,$0.5$},
        ylabel near ticks,
        xlabel={Azimuth in \gls{naf}},
        ylabel={Range in m},
        y label style={yshift=-0.5em},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend cell align={left},
        legend columns = 3,
        legend style={
          fill opacity=1.0,
          draw opacity=1,
          text opacity=1,
          at={(0.999,0.999)},  % single col: (0.275,0.03) original: (0.91,0.86)
          anchor=north east,
          draw=lightgray,
          font=\scriptsize
        },
        % legend to name = common_legend,
        %colorbar horizontal,
        % colorbar,
        % point meta min=-60,
        % point meta max=0,
        % colormap name=jet_inue,
        % colorbar style=
        %     {ylabel={Power in dB}, 
        %     at={(1.05, 0)},
        %     anchor = south,
        %     width = 0.3cm,
        %     ytick={-60,-40,-20, 0},
        %     ylabel style={yshift=0.8cm},
        %     every axis/.append style=
        %         {font=\footnotesize}
        %     }
        ]

        \addplot[forget plot] graphics[
          xmin=-0.2667, 
          xmax=0.2667, 
          ymin=0, 
          ymax=25,
          includegraphics={
            trim=1 0 0 1,
            clip,}
            ] {\selectBDir\selectFrames\selectScenario\selectDist\selectSuffix};

        % load marker data
        % Load the CSV file
        \def \selectPeakDir {Data/PeakEstimates/}
        \def \selectCSV {cm_peak_estimates.txt}
        \pgfplotstableread[col sep=comma]{\selectPeakDir\selectFrames\selectScenario\selectDist\selectCSV}\datatable
        
        \if\showObjects1
            \input{Figures/plot_gt}
        \fi
    
        \if\showMarker1
            \input{Figures/plot_peak_data}
        \fi
        
        % % legend dummy entries
        % \addplot[mark=o, color=black, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none] coordinates {(0, 0)}; \addlegendentry{Oversampling Estimate}
        % \addplot[mark=triangle, color=blue, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none] coordinates {(0, 0)}; \addlegendentry{\gls{dft} Estimate}
        % \addplot[mark=pentagon, color=green, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none] coordinates {(0, 0)}; \addlegendentry{Spline Estimate}

    
    \end{axis}

\end{tikzpicture}


==> Figures/intensity_plot_w_cm.tex <==
\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}

    \begin{axis}[
        axis on top,
        width=\figwidth,
        height=\figheight,
        %scale only axis,
        %axis equal=true,
        grid=major,
        grid style={solid, black!15},
        enlargelimits=false,
        xmin=-0.25, xmax=0.25,
        xlabel near ticks,
        x label style={yshift=0.2em},
        ymin=0, ymax=25,
        ytick={0,5,10,15,20,25},
        xtick={-0.3,-0.2,-0.1,0,0.1,0.2,0.3},
        % xticklabels={$0$,$-0.25$,$0$,$0.25$,$0.5$},
        % yticklabels={$-0.5$,$-0.25$,$0$,$0.25$,$0.5$},
        ylabel near ticks,
        xlabel={Azimuth in \gls{naf}},
        ylabel={Range in m},
        y label style={yshift=-0.5em},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend cell align={left},
        legend columns = 3,
        legend style={
          fill opacity=1.0,
          draw opacity=1,
          text opacity=1,
          at={(0.999,0.999)},  % single col: (0.275,0.03) original: (0.91,0.86)
          anchor=north east,
          draw=lightgray,
          font=\scriptsize
        },
        % legend to name = common_legend,
        %colorbar horizontal,
        colorbar,
        point meta min=-60,
        point meta max=0,
        colormap name=jet_inue,
        colorbar style=
            {ylabel={Power in dB}, 
            at={(1.08, 0)},
            anchor = south,
            width = 0.2cm,
            ytick={-60,-45,-15, 0},
            ylabel style={yshift=0.8cm},
            every axis/.append style=
                {font=\footnotesize}
            }
        ]

        \addplot[forget plot] graphics[
          xmin=-0.2667, 
          xmax=0.2667, 
          ymin=0, 
          ymax=25,
          includegraphics={
            trim=1 0 0 1,
            clip,}
            ] {\selectBDir\selectFrames\selectScenario\selectDist\selectSuffix};

        % load marker data
        % Load the CSV file
        \def \selectPeakDir {Data/PeakEstimates/}
        \def \selectCSV {cm_peak_estimates.txt}
        \pgfplotstableread[col sep=comma]{\selectPeakDir\selectFrames\selectScenario\selectDist\selectCSV}\datatable
        
        \if\showObjects1
            \input{Figures/plot_gt}
        \fi
    
        \if\showMarker1
            \input{Figures/plot_peak_data}
        \fi
    
        % % legend dummy entries
        % \addplot[mark=o, color=black, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none] coordinates {(0, 0)}; \addlegendentry{Oversampling Estimate}
        % \addplot[mark=triangle, color=blue, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none] coordinates {(0, 0)}; \addlegendentry{\gls{dft} Estimate}
        % \addplot[mark=pentagon, color=green, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none] coordinates {(0, 0)}; \addlegendentry{Spline Estimate}

    
    \end{axis}

\end{tikzpicture}


==> Figures/intensity_plot_w_legend.tex <==
\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}

    \begin{axis}[
        axis on top,
        width=\figwidth,
        height=\figheight,
        %scale only axis,
        %axis equal=true,
        grid=major,
        grid style={solid, black!15},
        enlargelimits=false,
        xmin=-0.25, xmax=0.25,
        xlabel near ticks,
        x label style={yshift=0.2em},
        ymin=0, ymax=25,
        ytick={0,5,10,15,20,25},
        xtick={-0.3,-0.2,-0.1,0,0.1,0.2,0.3},
        % xticklabels={$0$,$-0.25$,$0$,$0.25$,$0.5$},
        % yticklabels={$-0.5$,$-0.25$,$0$,$0.25$,$0.5$},
        ylabel near ticks,
        xlabel={Azimuth in \gls{naf}},
        ylabel={Range in m},
        y label style={yshift=-0.5em},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend cell align={left},
        legend columns = 4,
        legend style={
          fill opacity=1.0,
          draw opacity=1,
          text opacity=1,
          at={(0.999,0.999)},  % single col: (0.275,0.03) original: (0.91,0.86)
          anchor=north east,
          draw=lightgray,
          font=\scriptsize
        },
        legend to name = common_legend,
        %colorbar horizontal,
        % colorbar,
        % point meta min=-60,
        % point meta max=0,
        % colormap name=jet_inue,
        % colorbar style=
        %     {ylabel={Power in dB}, 
        %     at={(1.05, 0)},
        %     anchor = south,
        %     width = 0.3cm,
        %     ytick={-60,-40,-20, 0},
        %     ylabel style={yshift=0.8cm},
        %     every axis/.append style=
        %         {font=\footnotesize}
        %     }
        ]

    % legend dummy entries
    \addplot[mark=diamond, color=black, mark options={scale=2, line width=1.0pt}, mark size=3.0pt, draw=none, only marks] coordinates {(1,1)}; \addlegendentry{Ground Truth}
    % \addplot[mark=|, color=black, mark options={scale=2, line width=1.0pt}, mark size=3.0pt, draw=none, only marks] coordinates {(1,1)}; \addlegendentry{Oversampling Estimate}
    % \addplot[mark=triangle, color=blue, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none, only marks] coordinates {(1,1)}; \addlegendentry{\gls{dft} Estimate}
    \addplot[mark=|, color=teal, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none, only marks] coordinates {(1,1)};\addlegendentry{Spline Estimate}
    \addplot[mark=|, color=blue, mark options={scale=2, line width=1.5pt}, mark size=3.0pt, draw=none, only marks] coordinates {(1,1)};\addlegendentry{\gls{dft} Estimate}
    \addplot[mark=|, color=violet, mark options={scale=2, line width=1.0pt}, mark size=3.0pt, draw=none, only marks] coordinates {(1,1)};\addlegendentry{Matched Pursuit Estimate}

      \addplot[forget plot] graphics[
      xmin=-0.2667, 
      xmax=0.2667, 
      ymin=0, 
      ymax=25,
      includegraphics={
        trim=1 0 0 1,
        clip,}
        ] {\selectBDir\selectFrames\selectScenario\selectDist\selectSuffix};

        % load marker data
        % Load the CSV file
        \def \selectPeakDir {Data/PeakEstimates/}
        \def \selectCSV {cm_peak_estimates.txt}
        \pgfplotstableread[col sep=comma]{\selectPeakDir\selectFrames\selectScenario\selectDist\selectCSV}\datatable
        
        \if\showObjects1
            \input{Figures/plot_gt}
        \fi
    
        \if\showMarker1
            \input{Figures/plot_peak_data}
        \fi
    
    \end{axis}

\end{tikzpicture}


==> Figures/poc_w_reflectors.tex <==
\tikzsetnextfilename{poc_w_reflectors}

\usetikzlibrary{calc}

\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=2.5}, inner sep=0pt, outer sep=0pt]

  \path[draw=white,fill=lightgray!40,line width=2.2pt,miter limit=10.0,cm={ 
  0.0,-1.0,1.0,0.0,(198.4, 416.6)}] (200.6, 415.9).. controls (200.6, 77.0) and 
  (248.5, -197.6) .. (307.5, -197.6).. controls (366.5, -197.6) and (414.4, 
  77.0) .. (414.4, 415.9) -- cycle;
  

\def \ruBaseX {558.0}
\def \ruBaseY {107.4}
\def \ruBaseWidthX {45.0}
\def \ruBaseWidthY {6.6}
\def \ruBaseWidthZ {7.4}

\path[draw=black,fill=white,line width=2.2pt,miter limit=10.0,cm={ 
-1.0,-0.0,-0.0,1.0,(1116.0, 0.0)}] 
({\ruBaseX+(\ruBaseWidthX*0.5-3.7)}, {\ruBaseY+(\ruBaseWidthZ*0.5)}) -- 
({\ruBaseX+(\ruBaseWidthX*0.5+3.7)}, {\ruBaseY-(\ruBaseWidthZ*0.5))}) -- 
({\ruBaseX+(\ruBaseWidthX*0.5+3.7)}, {\ruBaseY-(\ruBaseWidthY+\ruBaseWidthZ*0.5)}) -- 
({\ruBaseX-(\ruBaseWidthX*0.5-3.7)}, {\ruBaseY-(\ruBaseWidthY+\ruBaseWidthZ*0.5)}) -- 
({\ruBaseX-(\ruBaseWidthX*0.5+3.7)}, {\ruBaseY+(\ruBaseWidthZ*0.5-\ruBaseWidthY)}) -- 
({\ruBaseX-(\ruBaseWidthX*0.5+3.7)}, {\ruBaseY+(\ruBaseWidthZ*0.5)}) -- cycle;

\path[fill=black,fill opacity=0.1,cm={ -1.0,-0.0,-0.0,1.0,(1116.0, 0.0)}] 
({\ruBaseX-(\ruBaseWidthX*0.5+3.7)}, {\ruBaseY+(\ruBaseWidthZ*0.5)}) -- 
({\ruBaseX+(\ruBaseWidthX*0.5-3.7)}, {\ruBaseY+(\ruBaseWidthZ*0.5)}) -- 
({\ruBaseX+(\ruBaseWidthX*0.5+3.7)}, {\ruBaseY-(\ruBaseWidthZ*0.5)}) -- 
({\ruBaseX-(\ruBaseWidthX*0.5-3.7)}, {\ruBaseY-(\ruBaseWidthZ*0.5)}) -- cycle;

\path[fill=black,fill opacity=0.1,cm={ -1.0,-0.0,-0.0,1.0,(1116.0, 0.0)}] 
({\ruBaseX-(\ruBaseWidthX*0.5+3.7)}, {\ruBaseY+(\ruBaseWidthZ*0.5)}) -- 
({\ruBaseX-(\ruBaseWidthX*0.5-3.7)}, {\ruBaseY-(\ruBaseWidthZ*0.5)}) -- 
({\ruBaseX-(\ruBaseWidthX*0.5-3.7)}, {\ruBaseY-(\ruBaseWidthY+\ruBaseWidthZ*0.5)}) -- 
({\ruBaseX-(\ruBaseWidthX*0.5+3.7)}, {\ruBaseY+(\ruBaseWidthZ*0.5-\ruBaseWidthY)}) -- cycle;

\path[draw=black,line width=2.2pt,miter limit=10.0,cm={ 
-1.0,-0.0,-0.0,1.0,(1116.0, 0.0)}] 
({\ruBaseX-(\ruBaseWidthX*0.5-3.7)}, {\ruBaseY-(\ruBaseWidthY+\ruBaseWidthZ*0.5)}) -- 
({\ruBaseX-(\ruBaseWidthX*0.5-3.7)}, {\ruBaseY-(\ruBaseWidthZ*0.5)}) -- 
({\ruBaseX-(\ruBaseWidthX*0.5+3.7)}, {\ruBaseY+(\ruBaseWidthZ*0.5)}) 
({\ruBaseX-(\ruBaseWidthX*0.5-3.7)}, {\ruBaseY-(\ruBaseWidthZ*0.5)}) -- 
({\ruBaseX+(\ruBaseWidthX*0.5+3.7)}, {\ruBaseY-(\ruBaseWidthZ*0.5)});

\path[draw=black,fill=white,line width=2.2pt,miter limit=10.0] 
({\ruBaseX-5.2}, {\ruBaseY+286.1}) .. controls 
({\ruBaseX-5.2}, {\ruBaseY+287.1}) and 
({\ruBaseX-2.7}, {\ruBaseY+287.8}) .. 
({\ruBaseX+0.4}, {\ruBaseY+287.8}) .. controls 
({\ruBaseX+1.9}, {\ruBaseY+287.8}) and 
({\ruBaseX+3.3}, {\ruBaseY+287.7}) .. 
({\ruBaseX+4.4}, {\ruBaseY+287.3}) .. controls 
({\ruBaseX+5.4}, {\ruBaseY+287.0}) and 
({\ruBaseX+6.0}, {\ruBaseY+286.6}) .. 
({\ruBaseX+6.0}, {\ruBaseY+286.1}) -- 
({\ruBaseX+6.0}, {\ruBaseY+1.8}) .. controls 
({\ruBaseX+6.0}, {\ruBaseY+0.8}) and 
({\ruBaseX+3.5}, {\ruBaseY}) .. 
({\ruBaseX+0.4}, {\ruBaseY}) .. controls 
({\ruBaseX-2.7}, {\ruBaseY}) and 
({\ruBaseX-5.2}, {\ruBaseY+0.8}) .. 
({\ruBaseX-5.2}, {\ruBaseY+1.8}) -- cycle;

\path[draw=black,line width=2.2pt,miter limit=10.0] 
({\ruBaseX+6.0}, {\ruBaseY+286.1}) .. controls 
({\ruBaseX+6.0}, {\ruBaseY+285.1}) and 
({\ruBaseX+3.5}, {\ruBaseY+284.3}) .. 
({\ruBaseX+0.4}, {\ruBaseY+284.3}) .. controls 
({\ruBaseX-2.7}, {\ruBaseY+284.3}) and 
({\ruBaseX-5.2}, {\ruBaseY+285.1}) .. 
({\ruBaseX-5.2}, {\ruBaseY+286.1});


\def \reflCenterX {130.0}
\def \reflCenterY {90.0}
\def \reflWidthX {60.0}
\def \reflWidthY {60.0}
  \path[draw=black,fill=white,line width=2.2pt,miter limit=10.0] (\reflCenterX, {\reflCenterY+0.5*\reflWidthY}) 
  -- ({\reflCenterX+0.5*\reflWidthX}, \reflCenterY) -- (\reflCenterX, {\reflCenterY-0.5*\reflWidthY}) -- ({\reflCenterX-0.5*\reflWidthX}, \reflCenterY) -- cycle;

  \path[draw=black,line width=2.2pt,miter limit=10.0] ({\reflCenterX-0.5*\reflWidthX}, \reflCenterY) -- ({\reflCenterX+0.5*\reflWidthX}, 
  \reflCenterY);

  \path[draw=black,line width=2.2pt,miter limit=10.0] (\reflCenterX, ({\reflCenterY-0.5*\reflWidthY}) -- (\reflCenterX, 
  {\reflCenterY+0.5*\reflWidthY});

  \node[black, anchor=south, align=center] at (\reflCenterX,{\reflCenterY+\reflWidthY*0.7}) {T1};

\def \reflCenterUpperX {260.0}
\def \reflCenterUpperY {190.0}

  \path[draw=black,fill=white,line width=2.2pt,miter limit=10.0] (\reflCenterUpperX, {\reflCenterUpperY+0.5*\reflWidthY}) 
  -- ({\reflCenterUpperX+0.5*\reflWidthX}, \reflCenterUpperY) -- (\reflCenterUpperX, {\reflCenterUpperY-0.5*\reflWidthY}) -- ({\reflCenterUpperX-0.5*\reflWidthX}, \reflCenterUpperY) -- cycle;

  \path[draw=black,line width=2.2pt,miter limit=10.0] ({\reflCenterUpperX-0.5*\reflWidthX}, \reflCenterUpperY) -- ({\reflCenterUpperX+0.5*\reflWidthX}, 
  \reflCenterUpperY);

  \path[draw=black,line width=2.2pt,miter limit=10.0] (\reflCenterUpperX, ({\reflCenterUpperY-0.5*\reflWidthY}) -- (\reflCenterUpperX, 
  {\reflCenterUpperY+0.5*\reflWidthY});

  \node[black, anchor=south, align=center] at (\reflCenterUpperX,{\reflCenterUpperY+\reflWidthY*0.7}) {T2};

\def \scatDeltaStartX {{\reflCenterX+0.3*\reflWidthX}}
\def \scatDeltaStartY {{(\reflCenterY+0.3*\reflWidthY)}}
\def \scatDeltaEndX {{\reflCenterUpperX-0.3*\reflWidthX}}
\def \scatDeltaEndY {{(\reflCenterUpperY-0.3*\reflWidthY)}}

\draw [line width=2.2pt, arrows = {Stealth[length=13pt, inset=2pt]-Stealth[length=13pt, inset=2pt]}] (\scatDeltaStartX,\scatDeltaStartY) -- node[pos=0.4, above=5mm] {$\Delta d$} (\scatDeltaEndX,\scatDeltaEndY);


  \path[fill=orange] (535.5, 303.0) ellipse (3.8pt and 3.8pt);

  \path[draw=black,fill=white,line cap=round,line join=round,line width=4.5pt] 
  (540.5, 353.3) -- (557.5, 359.5);
  \path[draw=black,fill=white,line width=2.2pt,miter limit=10.0,cm={ 
  -0.0,-1.0,-1.0,0.0,(889.2, 889.2)}] (493.1, 359.6) -- (569.6, 359.6) -- 
  (580.9, 348.4) -- (580.9, 344.8) -- (504.4, 344.8) -- (493.1, 356.1) -- 
  (493.1, 359.6) -- cycle;

  \path[fill=black,fill opacity=0.1,cm={ -0.0,-1.0,-1.0,0.0,(889.2, 889.2)}] 
  (493.1, 359.6) -- (569.6, 359.6) -- (580.9, 348.4) -- (504.4, 348.4) -- cycle;

  \path[fill=black,fill opacity=0.1,cm={ -0.0,-1.0,-1.0,0.0,(889.2, 889.2)}] 
  (493.1, 359.6) -- (504.4, 348.4) -- (504.4, 344.8) -- (493.1, 356.1) -- cycle;

  \path[draw=black,line width=2.2pt,miter limit=10.0,cm={ 
  -0.0,-1.0,-1.0,0.0,(889.2, 889.2)}] (504.4, 344.8) -- (504.4, 348.4) -- 
  (493.1, 359.6)(504.4, 348.4) -- (580.9, 348.4);


  \path[draw=black,fill=white,line cap=round,line join=round,line width=4.5pt] 
  (540.3, 255.5) -- (557.2, 261.7);
  \path[draw=black,fill=white,line width=2.2pt,miter limit=10.0,cm={ 
  -0.0,-1.0,-1.0,0.0,(791.7, 791.7)}] (493.1, 262.1) -- (569.6, 262.1) -- 
  (580.9, 250.9) -- (580.9, 247.3) -- (504.4, 247.3) -- (493.1, 258.6) -- 
  (493.1, 262.1) -- cycle;
  
  \path[fill=black,fill opacity=0.1,cm={ -0.0,-1.0,-1.0,0.0,(791.7, 791.7)}] 
  (493.1, 262.1) -- (569.6, 262.1) -- (580.9, 250.9) -- (504.4, 250.9) -- cycle;

  \path[fill=black,fill opacity=0.1,cm={ -0.0,-1.0,-1.0,0.0,(791.7, 791.7)}] 
  (493.1, 262.1) -- (504.4, 250.9) -- (504.4, 247.3) -- (493.1, 258.6) -- cycle;

  \path[draw=black,line width=2.2pt,miter limit=10.0,cm={ 
  -0.0,-1.0,-1.0,0.0,(791.7, 791.7)}] (504.4, 247.3) -- (504.4, 250.9) -- 
  (493.1, 262.1)(504.4, 250.9) -- (580.9, 250.9);


\def \scanStartX {{\reflCenterX+0.45*\reflWidthX}}
\def \scanStartY {{\reflCenterY+0.15*\reflWidthY}}
\def \scanEndX {528.0}
\def \scanEndY {300.0}

\draw [color=orange,line width=2.2pt, arrows = {Stealth[length=13pt, inset=2pt]-Stealth[length=13pt, inset=2pt]}] (\scanStartX,\scanStartY) -- node[pos=0.6, above=8mm] {$\mathbf{u}(\theta, \phi)$} (\scanEndX,\scanEndY);


\def \radiusLowerStartX {{\ruBaseX-4}}
\def \radiusLowerStartY {{(\ruBaseY+\reflWidthY*0.5)}}
\def \radiusLowerEndX {{\reflCenterX+0.5*\reflWidthX+2}}
\def \radiusLowerEndY {\reflCenterY}
  
  % arrow
  \draw [line width=2.2pt, arrows = {-Stealth[length=13pt, inset=2pt]}] (\radiusLowerStartX,\radiusLowerStartY) -- node[below=2mm] {$r$} (\radiusLowerEndX,\radiusLowerEndY);

\def \radiusUpperStartX {{\ruBaseX-4}}
\def \radiusUpperStartY {{(\ruBaseY+\reflWidthY*0.5)}}
\def \radiusUpperEndX {{\reflCenterUpperX+0.5*\reflWidthX+2}}
\def \radiusUpperEndY {\reflCenterUpperY}

  \draw [line width=2.2pt, arrows = {-Stealth[length=13pt, inset=2pt]}] (\radiusUpperStartX,\radiusUpperStartY) -- node[above=2mm] {$r$} (\radiusUpperEndX,\radiusUpperEndY);


\end{tikzpicture}

==> Figures/pov_arena_reflectors.tex <==
\begin{tikzpicture}

    % import image
    \node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[trim=170mm 70mm 190mm 15mm, clip, height=5.18cm]{Figures/arena_pictures/poc_pov_reflectors.png}};

    % target 1
    \def \tgLeftX {0.92}
    \def \tgLeftY {2.8}
    \def \tgElipseX {2.0}
    \def \tgElipseY {4.2}
    \draw[white, draw opacity=0.5, line width=0.5mm] (\tgLeftX, \tgLeftY) ellipse (\tgElipseX mm and \tgElipseY mm);
    \node[white, thick, anchor=south, align=center] at (\tgLeftX,\tgLeftY+0.5) {T1};

    % target 2
    \def \tgRightX {2.1}
    \draw[white, draw opacity=0.5, line width=0.5mm] (\tgRightX, \tgLeftY) ellipse (\tgElipseX mm and \tgElipseY mm);
    \node[white, anchor=south, align=center] at (\tgRightX,\tgLeftY+0.5) {T2};

    % delta distance between targets
    \draw [white, line width=0.5mm, arrows = {|Stealth[length=5pt, inset=2pt]-Stealth[length=5pt, inset=2pt]|}] (\tgLeftX+0.07,\tgLeftY) -- node[above=1mm] {$\Delta d$} (\tgRightX-0.07,\tgLeftY);
    
\end{tikzpicture}


==> Figures/pov_arena_walls.tex <==
\begin{tikzpicture}

    % import image
    \node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[trim=170mm 70mm 190mm 15mm, clip, height=5.18cm]{Figures/arena_pictures/poc_pov_walls.png}};

    % target 1
    \def \tgLeftX {0.72}
    \def \tgLeftY {2.8}
    \def \tgElipseX {2.9}
    \def \tgElipseY {4.6}
    \draw[white, draw opacity=0.5, line width=0.5mm] (\tgLeftX, \tgLeftY) ellipse (\tgElipseX mm and \tgElipseY mm);
    \node[white, thick, anchor=south, align=center] at (\tgLeftX,\tgLeftY+0.5) {T1};

    % target 2
    \def \tgRightX {2.28}
    \draw[white, draw opacity=0.5, line width=0.5mm] (\tgRightX, \tgLeftY) ellipse (\tgElipseX mm and \tgElipseY mm);
    \node[white, anchor=south, align=center] at (\tgRightX,\tgLeftY+0.5) {T2};

    % delta distance between targets
    \draw [white, line width=0.5mm, arrows = {|Stealth[length=5pt, inset=1pt]-Stealth[length=5pt, inset=1pt]|}] (\tgLeftX+0.2,\tgLeftY) -- node[above=1mm] {$\Delta d$} (\tgRightX-0.2,\tgLeftY);
    
\end{tikzpicture}

